GUARD: A Safe Reinforcement Learning Benchmark

Due to the trial-and-error nature, it is typically challenging to apply RL algorithms to safety-critical real-world applications, such as autonomous driving, human-robot interaction, robot manipulation, etc, where such errors are not tolerable. Recently, safe RL (i.e. constrained RL) has emerged rapidly in the literature, in which the agents explore the environment while satisfying constraints. Due to the diversity of algorithms and tasks, it remains difficult to compare existing safe RL algorithms. To fill that gap, we introduce GUARD, a Generalized Unified SAfe Reinforcement Learning Development Benchmark. GUARD has several advantages compared to existing benchmarks. First, GUARD is a generalized benchmark with a wide variety of RL agents, tasks, and safety constraint specifications. Second, GUARD comprehensively covers state-of-the-art safe RL algorithms with self-contained implementations. Third, GUARD is highly customizable in tasks and algorithms. We present a comparison of state-of-the-art safe RL algorithms in various task settings using GUARD and establish baselines that future work can build on.

==> (inline-0) <==
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 26.2296 & 7.4550 & 0.0067\\
TRPO-Lagrangian & 25.4503 & 2.5031 & \textbf{0.0034}\\
TRPO-SL & 19.0765 & 3.5200 & 0.0056\\
TRPO-USL & 24.6524 & 7.0004 & 0.0060\\
TRPO-IPO & 20.3057 & 4.4037 & 0.0049\\
TRPO-FAC & \textbf{26.9707} & \textbf{2.1581} & 0.0038\\
CPO & 25.9157 & 3.2388 & 0.0036\\
PCPO & 24.9032 & 3.7118 & 0.0048\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{31.5282} & 11.4067 & 0.0117\\
TRPO-Lagrangian & 19.5685 & \textbf{4.3231} & \textbf{0.0074}\\
TRPO-SL & 9.2362 & 4.4453 & 0.0075\\
TRPO-USL & 30.2756 & 10.2352 & 0.0100\\
TRPO-IPO & 9.5714 & 7.9993 & 0.0079\\
TRPO-FAC & 24.8486 & 7.8014 & 0.0085\\
CPO & 26.6166 & 9.2452 & 0.0095\\
PCPO & 24.4054 & 9.3452 & 0.0094\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 59.3694 & 7.9737 & 0.0097\\
TRPO-Lagrangian & 35.0180 & \textbf{2.7954} & \textbf{0.0056}\\
TRPO-SL & 24.0752 & 45.9755 & 0.0355\\
TRPO-USL & 59.2213 & 9.2237 & 0.0096\\
TRPO-IPO & 2.6040 & 6.3006 & 0.0059\\
TRPO-FAC & 48.2685 & 5.6736 & 0.0071\\
CPO & 60.2093 & 8.1194 & 0.0092\\
PCPO & \textbf{60.3654} & 8.9137 & 0.0091\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 56.7139 & 9.8112 & 0.0104\\
TRPO-Lagrangian & 33.7839 & \textbf{3.3714} & \textbf{0.0053}\\
TRPO-SL & 39.9848 & 12.7370 & 0.0128\\
TRPO-USL & \textbf{57.1097} & 9.9469 & 0.0097\\
TRPO-IPO & 7.2728 & 6.7115 & 0.0068\\
TRPO-FAC & 42.6250 & 4.4426 & 0.0062\\
CPO & 51.9246 & 8.0409 & 0.0082\\
PCPO & 55.0100 & 10.0377 & 0.0089\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 11.6758 & 8.2332 & 0.0079\\
TRPO-Lagrangian & 6.1294 & 7.6847 & \textbf{0.0066}\\
TRPO-SL & 9.1517 & 10.1473 & 0.0091\\
TRPO-USL & 10.9310 & 9.2950 & 0.0079\\
TRPO-IPO & 2.5561 & 9.0792 & 0.0071\\
TRPO-FAC & 10.0730 & 8.3481 & 0.0068\\
CPO & \textbf{11.9573} & \textbf{6.0618} & 0.0074\\
PCPO & 11.6731 & 6.8256 & 0.0074\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{32.8406} & 7.3477 & 0.0082\\
TRPO-Lagrangian & 24.2180 & 6.4342 & \textbf{0.0069}\\
TRPO-SL & 26.1236 & 8.9366 & 0.0098\\
TRPO-USL & 32.5692 & 8.1526 & 0.0080\\
TRPO-IPO & 4.0118 & 7.2667 & 0.0082\\
TRPO-FAC & 28.1388 & \textbf{6.3430} & 0.0076\\
CPO & 27.2544 & 8.0783 & 0.0076\\
PCPO & 30.7637 & 6.4343 & 0.0076\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 19.8716 & 23.8574 & 0.0293\\
TRPO-Lagrangian & 6.0512 & 2.1411 & \textbf{0.0057}\\
TRPO-SL & 4.2161 & \textbf{0.4820} & 0.0115\\
TRPO-USL & 15.6522 & 8.6754 & 0.0163\\
TRPO-IPO & 2.4211 & 12.5567 & 0.0199\\
TRPO-FAC & 10.0948 & 3.3072 & 0.0085\\
CPO & 16.2682 & 22.1031 & 0.0210\\
PCPO & \textbf{21.5110} & 16.2963 & 0.0211\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 4.3703 & 15.0087 & 0.0206\\
TRPO-Lagrangian & 1.2386 & 6.8767 & \textbf{0.0107}\\
TRPO-SL & 2.1136 & 14.1806 & 0.0136\\
TRPO-USL & 2.5704 & 9.4493 & 0.0186\\
TRPO-IPO & 0.8242 & \textbf{5.5569} & 0.0129\\
TRPO-FAC & 2.4243 & 8.9828 & 0.0124\\
CPO & \textbf{4.3885} & 13.0115 & 0.0171\\
PCPO & 1.1528 & 13.8961 & 0.0141\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{19.6492} & 1.6839 & 0.0012\\
TRPO-Lagrangian & 17.5182 & 1.0479 & 0.0010\\
TRPO-SL & 11.0012 & \textbf{0.2030} & 0.0004\\
TRPO-USL & 17.3535 & 1.1217 & 0.0008\\
TRPO-IPO & 15.7189 & 0.8852 & 0.0007\\
TRPO-FAC & 17.0156 & 1.0926 & 0.0005\\
CPO & 18.3672 & 1.0204 & 0.0010\\
PCPO & 5.0076 & 0.2334 & \textbf{0.0003}\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 26.0478 & 6.8329 & 0.0073\\
TRPO-Lagrangian & 26.3260 & \textbf{2.1498} & 0.0034\\
TRPO-SL & 16.6548 & 4.0515 & 0.0058\\
TRPO-USL & 22.1795 & 5.8895 & 0.0059\\
TRPO-IPO & 20.1808 & 4.1169 & 0.0050\\
TRPO-FAC & 25.9489 & 2.5654 & 0.0036\\
CPO & \textbf{26.5064} & 2.6248 & \textbf{0.0034}\\
PCPO & 25.9672 & 3.8589 & 0.0054\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{30.3401} & 13.5808 & 0.0119\\
TRPO-Lagrangian & 15.9952 & \textbf{2.1046} & \textbf{0.0061}\\
TRPO-SL & 7.8773 & 7.6875 & 0.0079\\
TRPO-USL & 30.1229 & 8.9488 & 0.0105\\
TRPO-IPO & 9.8646 & 10.0275 & 0.0091\\
TRPO-FAC & 18.9950 & 4.4988 & 0.0069\\
CPO & 26.6953 & 9.5202 & 0.0092\\
PCPO & 26.2737 & 10.2204 & 0.0101\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 59.6760 & 10.3785 & 0.0099\\
TRPO-Lagrangian & 28.5846 & \textbf{2.9654} & \textbf{0.0060}\\
TRPO-SL & 30.7285 & 41.2262 & 0.0342\\
TRPO-USL & \textbf{61.2725} & 8.9165 & 0.0097\\
TRPO-IPO & 2.9659 & 8.0972 & 0.0064\\
TRPO-FAC & 44.2423 & 5.6508 & 0.0074\\
CPO & 56.3422 & 9.8690 & 0.0095\\
PCPO & 58.4684 & 9.8173 & 0.0095\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{63.2017} & 9.8771 & 0.0112\\
TRPO-Lagrangian & 33.2534 & \textbf{2.5072} & \textbf{0.0054}\\
TRPO-SL & 37.8968 & 20.3758 & 0.0147\\
TRPO-USL & 61.4547 & 9.6043 & 0.0105\\
TRPO-IPO & 7.4640 & 9.1178 & 0.0080\\
TRPO-FAC & 45.0094 & 4.9375 & 0.0071\\
CPO & 60.1257 & 9.2117 & 0.0097\\
PCPO & 43.8760 & 9.2932 & 0.0085\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 11.1891 & 9.9692 & 0.0098\\
TRPO-Lagrangian & 5.0070 & \textbf{6.6812} & 0.0076\\
TRPO-SL & 8.8939 & 17.0632 & 0.0107\\
TRPO-USL & 10.6905 & 9.6248 & 0.0095\\
TRPO-IPO & 1.0404 & 8.4966 & \textbf{0.0073}\\
TRPO-FAC & 9.2134 & 10.0716 & 0.0084\\
CPO & 10.0778 & 10.3074 & 0.0092\\
PCPO & \textbf{11.5003} & 9.0205 & 0.0093\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{31.6643} & 8.1599 & 0.0100\\
TRPO-Lagrangian & 14.1699 & \textbf{4.4744} & \textbf{0.0070}\\
TRPO-SL & 21.7761 & 12.4810 & 0.0122\\
TRPO-USL & 31.2864 & 8.4550 & 0.0097\\
TRPO-IPO & 5.4826 & 12.0015 & 0.0082\\
TRPO-FAC & 28.8157 & 7.5453 & 0.0087\\
CPO & 29.0408 & 7.5681 & 0.0086\\
PCPO & 29.0858 & 8.0181 & 0.0090\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 94.6660 & 35.7460 & 0.0348\\
TRPO-Lagrangian & 15.4898 & 7.5123 & \textbf{0.0058}\\
TRPO-SL & 18.1207 & 10.7580 & 0.0174\\
TRPO-USL & 62.1624 & 14.0682 & 0.0223\\
TRPO-IPO & 4.0235 & 10.5251 & 0.0160\\
TRPO-FAC & 37.9750 & \textbf{6.9701} & 0.0073\\
CPO & 114.8705 & 15.1904 & 0.0159\\
PCPO & \textbf{126.4001} & 10.1913 & 0.0143\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 1.0157 & 49.0135 & 0.0466\\
TRPO-Lagrangian & 0.5470 & \textbf{8.4307} & 0.0190\\
TRPO-SL & 0.6078 & 20.5269 & 0.0356\\
TRPO-USL & 0.9856 & 41.7054 & 0.0427\\
TRPO-IPO & 0.7336 & 12.4453 & 0.0233\\
TRPO-FAC & 0.7861 & 9.4493 & 0.0170\\
CPO & \textbf{9.9993} & 22.5031 & 0.0234\\
PCPO & 0.8845 & 15.9718 & \textbf{0.0162}\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 17.9484 & 1.7287 & 0.0011\\
TRPO-Lagrangian & 18.9773 & 0.9218 & 0.0008\\
TRPO-SL & 12.1413 & \textbf{0.2500} & 0.0004\\
TRPO-USL & 10.7517 & 0.9741 & 0.0011\\
TRPO-IPO & 11.5210 & 0.6817 & 0.0006\\
TRPO-FAC & \textbf{20.1014} & 0.7630 & 0.0006\\
CPO & 18.4723 & 1.2188 & 0.0008\\
PCPO & 6.5276 & 0.3859 & \textbf{0.0003}\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{11.3060} & 7.2536 & 0.0084\\
TRPO-Lagrangian & 4.1189 & \textbf{1.8268} & \textbf{0.0037}\\
TRPO-SL & 3.0553 & 6.6139 & 0.0058\\
TRPO-USL & 9.1904 & 6.6179 & 0.0064\\
TRPO-IPO & 1.3370 & 4.0476 & 0.0051\\
TRPO-FAC & 6.0431 & 2.1250 & 0.0039\\
CPO & 9.7522 & 5.6406 & 0.0066\\
PCPO & 9.1434 & 6.5665 & 0.0066\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{86.1557} & 11.9235 & 0.0102\\
TRPO-Lagrangian & 52.0782 & \textbf{4.5645} & 0.0070\\
TRPO-SL & 13.1869 & 7.7554 & \textbf{0.0057}\\
TRPO-USL & 64.0705 & 9.4963 & 0.0085\\
TRPO-IPO & 6.3843 & 8.4329 & 0.0077\\
TRPO-FAC & 48.2986 & 5.8675 & 0.0064\\
CPO & 57.4370 & 6.9551 & 0.0072\\
PCPO & 56.2598 & 6.1634 & 0.0076\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{13.4378} & 9.4740 & 0.0091\\
TRPO-Lagrangian & 1.1582 & \textbf{1.5948} & \textbf{0.0043}\\
TRPO-SL & 3.5622 & 47.7602 & 0.0217\\
TRPO-USL & 11.2763 & 9.3930 & 0.0086\\
TRPO-IPO & 1.1986 & 5.9120 & 0.0061\\
TRPO-FAC & 2.5905 & 2.7927 & 0.0050\\
CPO & 12.7081 & 7.5742 & 0.0082\\
PCPO & 11.0161 & 8.7780 & 0.0087\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{5.0574} & 10.8840 & 0.0089\\
TRPO-Lagrangian & 1.5035 & \textbf{2.4237} & \textbf{0.0040}\\
TRPO-SL & 1.7263 & 17.5680 & 0.0082\\
TRPO-USL & 2.8786 & 9.3900 & 0.0078\\
TRPO-IPO & 0.7991 & 3.6377 & 0.0070\\
TRPO-FAC & 1.5393 & 3.2465 & 0.0047\\
CPO & 4.3412 & 7.8450 & 0.0075\\
PCPO & 1.1548 & 9.2470 & 0.0075\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 0.9545 & 10.6542 & 0.0096\\
TRPO-Lagrangian & 0.7407 & 3.1758 & \textbf{0.0062}\\
TRPO-SL & 0.2992 & 9.0239 & 0.0092\\
TRPO-USL & 0.8102 & 7.3410 & 0.0093\\
TRPO-IPO & 0.8194 & 6.0952 & 0.0074\\
TRPO-FAC & 0.9641 & \textbf{3.0034} & 0.0068\\
CPO & 0.8147 & 8.6884 & 0.0080\\
PCPO & \textbf{1.0445} & 8.1230 & 0.0084\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{3.6134} & 10.3693 & 0.0095\\
TRPO-Lagrangian & 0.8384 & \textbf{2.0782} & \textbf{0.0052}\\
TRPO-SL & 1.5115 & 8.2643 & 0.0080\\
TRPO-USL & 2.3949 & 11.2835 & 0.0088\\
TRPO-IPO & 0.3718 & 7.4184 & 0.0083\\
TRPO-FAC & 1.0928 & 3.8033 & 0.0069\\
CPO & 2.3108 & 11.2012 & 0.0082\\
PCPO & 0.9565 & 8.8373 & 0.0083\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 0.0438 & 37.7114 & 0.0414\\
TRPO-Lagrangian & -194.8455 & \textbf{2.7071} & \textbf{0.0062}\\
TRPO-SL & \textbf{0.0906} & 7.3980 & 0.0176\\
TRPO-USL & -42.2457 & 10.6065 & 0.0189\\
TRPO-IPO & -420.0890 & 25.0669 & 0.0224\\
TRPO-FAC & -114.8912 & 7.8944 & 0.0086\\
CPO & 0.0249 & 11.3773 & 0.0128\\
PCPO & -30.9294 & 10.4467 & 0.0207\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 1.1128 & 15.9080 & 0.0190\\
TRPO-Lagrangian & 0.9490 & 7.1961 & 0.0110\\
TRPO-SL & -220.2115 & 38.7175 & 0.0144\\
TRPO-USL & -0.6530 & 16.7103 & 0.0182\\
TRPO-IPO & 1.1291 & 8.3642 & 0.0113\\
TRPO-FAC & 1.0648 & 9.4750 & 0.0152\\
CPO & \textbf{1.1699} & \textbf{6.6375} & \textbf{0.0103}\\
PCPO & 1.1459 & 10.0104 & 0.0112\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 0.9332 & 0.3324 & 0.0002\\
TRPO-Lagrangian & 1.0967 & 0.3197 & 0.0003\\
TRPO-SL & 1.0154 & 0.0783 & 0.0001\\
TRPO-USL & 0.9410 & 0.0996 & 0.0001\\
TRPO-IPO & 1.0394 & 0.4229 & 0.0002\\
TRPO-FAC & 1.0820 & 0.2380 & 0.0002\\
CPO & \textbf{1.1261} & 0.2409 & 0.0003\\
PCPO & 0.9844 & \textbf{0.0049} & \textbf{0.0001}\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{1.3122} & 3.5553 & 0.0068\\
TRPO-Lagrangian & 1.0879 & \textbf{2.8816} & \textbf{0.0046}\\
TRPO-SL & 0.8385 & 5.6000 & 0.0058\\
TRPO-USL & 1.1433 & 5.7574 & 0.0080\\
TRPO-IPO & 0.7959 & 8.5632 & 0.0061\\
TRPO-FAC & 1.0333 & 3.0887 & 0.0053\\
CPO & 1.2897 & 5.0677 & 0.0063\\
PCPO & 1.0035 & 7.9018 & 0.0084\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 1.2491 & 7.0269 & 0.0100\\
TRPO-Lagrangian & -0.2346 & \textbf{4.8860} & \textbf{0.0058}\\
TRPO-SL & 0.0518 & 9.2681 & 0.0071\\
TRPO-USL & 1.2227 & 9.2911 & 0.0103\\
TRPO-IPO & -1.0848 & 10.5546 & 0.0080\\
TRPO-FAC & 0.6411 & 9.1446 & 0.0078\\
CPO & \textbf{1.2540} & 8.1671 & 0.0082\\
PCPO & 1.2152 & 8.2717 & 0.0090\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 1.3504 & 6.1101 & 0.0106\\
TRPO-Lagrangian & -0.3563 & \textbf{2.5016} & \textbf{0.0040}\\
TRPO-SL & 0.7921 & 16.9846 & 0.0222\\
TRPO-USL & 1.3841 & 8.0640 & 0.0096\\
TRPO-IPO & -0.9314 & 2.5529 & 0.0048\\
TRPO-FAC & -0.0258 & 3.5439 & 0.0048\\
CPO & \textbf{1.4104} & 5.7863 & 0.0087\\
PCPO & 1.3122 & 6.9139 & 0.0097\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 0.4890 & 7.6845 & 0.0088\\
TRPO-Lagrangian & -0.0922 & 2.5167 & 0.0045\\
TRPO-SL & -0.2116 & 10.7167 & 0.0094\\
TRPO-USL & 0.4639 & 7.7035 & 0.0082\\
TRPO-IPO & -0.8223 & \textbf{2.3954} & \textbf{0.0038}\\
TRPO-FAC & -0.0368 & 2.7105 & 0.0047\\
CPO & \textbf{0.7406} & 10.4993 & 0.0086\\
PCPO & 0.6347 & 8.8652 & 0.0080\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{0.2330} & 12.1455 & 0.0152\\
TRPO-Lagrangian & -0.6855 & \textbf{3.4234} & \textbf{0.0047}\\
TRPO-SL & -0.2271 & 11.8001 & 0.0121\\
TRPO-USL & -0.1503 & 18.6011 & 0.0149\\
TRPO-IPO & -0.8074 & 6.4163 & 0.0054\\
TRPO-FAC & -0.5826 & 3.6663 & 0.0050\\
CPO & -0.3322 & 12.1665 & 0.0109\\
PCPO & -0.0971 & 10.3441 & 0.0113\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{0.6099} & 12.1675 & 0.0134\\
TRPO-Lagrangian & -0.3641 & \textbf{3.2170} & \textbf{0.0039}\\
TRPO-SL & 0.4957 & 5.4355 & 0.0089\\
TRPO-USL & 0.4819 & 11.0919 & 0.0123\\
TRPO-IPO & -0.7766 & 6.1236 & 0.0061\\
TRPO-FAC & -0.3651 & 3.7391 & 0.0055\\
CPO & 0.4829 & 6.7117 & 0.0083\\
PCPO & -0.1457 & 7.4290 & 0.0068\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 0.7772 & 20.6230 & 0.0312\\
TRPO-Lagrangian & -0.2739 & 5.1692 & \textbf{0.0079}\\
TRPO-SL & 0.0007 & 4.2869 & 0.0142\\
TRPO-USL & 0.7825 & 14.1736 & 0.0284\\
TRPO-IPO & -0.4137 & 10.6685 & 0.0223\\
TRPO-FAC & 0.3648 & \textbf{3.3449} & 0.0127\\
CPO & \textbf{0.8051} & 17.4917 & 0.0252\\
PCPO & 0.7355 & 25.8202 & 0.0291\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & -0.3969 & 60.5704 & 0.0598\\
TRPO-Lagrangian & -0.4860 & \textbf{2.4602} & \textbf{0.0075}\\
TRPO-SL & -0.5420 & 12.1256 & 0.0237\\
TRPO-USL & -0.5734 & 53.4455 & 0.0575\\
TRPO-IPO & \textbf{-0.2855} & 11.6769 & 0.0085\\
TRPO-FAC & -0.3083 & 13.2429 & 0.0263\\
CPO & -0.3278 & 16.9609 & 0.0247\\
PCPO & -0.2883 & 45.6164 & 0.0463\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 1.0351 & 0.6939 & 0.0008\\
TRPO-Lagrangian & 0.8211 & 1.3456 & 0.0008\\
TRPO-SL & -1.3055 & 0.2603 & \textbf{0.0002}\\
TRPO-USL & 0.7461 & 1.2159 & 0.0006\\
TRPO-IPO & 0.2518 & 0.5786 & 0.0005\\
TRPO-FAC & \textbf{1.1192} & \textbf{0.2374} & 0.0006\\
CPO & 0.7682 & 0.9075 & 0.0006\\
PCPO & 0.6172 & 0.6374 & 0.0012\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{71.7851} & 37.5050 & 0.0308\\
TRPO-Lagrangian & -12.2159 & 1.1776 & 0.0026\\
TRPO-SL & -89.8828 & 3.1691 & 0.0070\\
TRPO-USL & -109.7828 & 9.9285 & 0.0086\\
TRPO-IPO & -330.4252 & \textbf{0.7309} & 0.0035\\
TRPO-FAC & -269.0397 & 0.7334 & \textbf{0.0015}\\
CPO & 36.7643 & 7.1534 & 0.0071\\
PCPO & 19.0943 & 1.9388 & 0.0048\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 119.9896 & 44.5965 & 0.0405\\
TRPO-Lagrangian & -85.0177 & \textbf{0.2487} & \textbf{0.0031}\\
TRPO-SL & -41.8928 & 1.3295 & 0.0118\\
TRPO-USL & \textbf{139.8915} & 13.5482 & 0.0150\\
TRPO-IPO & -233.1962 & 7.6313 & 0.0070\\
TRPO-FAC & -91.7454 & 0.8809 & 0.0032\\
CPO & 34.3226 & 2.7346 & 0.0072\\
PCPO & 91.1387 & 5.1068 & 0.0084\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{65.9815} & 46.1871 & 0.0214\\
TRPO-Lagrangian & -190.9671 & 1.5799 & \textbf{0.0040}\\
TRPO-SL & -15.0035 & 14.7914 & 0.0143\\
TRPO-USL & -9.1186 & 25.8625 & 0.0126\\
TRPO-IPO & -205.8713 & 6.0119 & 0.0044\\
TRPO-FAC & -204.4595 & \textbf{1.4105} & 0.0041\\
CPO & -22.6369 & 17.9356 & 0.0132\\
PCPO & -42.0119 & 17.1633 & 0.0120\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{63.0381} & 52.1661 & 0.0326\\
TRPO-Lagrangian & -221.9464 & \textbf{0.8080} & \textbf{0.0032}\\
TRPO-SL & -28.2392 & 21.2179 & 0.0142\\
TRPO-USL & 19.2097 & 23.4844 & 0.0182\\
TRPO-IPO & -213.4079 & 2.7606 & 0.0045\\
TRPO-FAC & -183.6202 & 1.6905 & 0.0035\\
CPO & 32.0705 & 14.7761 & 0.0151\\
PCPO & 43.8441 & 17.0562 & 0.0161\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & -279.6928 & 4.3248 & 0.0042\\
TRPO-Lagrangian & -287.5846 & 3.0248 & 0.0035\\
TRPO-SL & -325.6846 & 2.0650 & 0.0039\\
TRPO-USL & -318.2901 & 3.5935 & 0.0043\\
TRPO-IPO & -281.2530 & 4.3968 & 0.0038\\
TRPO-FAC & -271.4645 & \textbf{2.0044} & \textbf{0.0034}\\
CPO & \textbf{-246.6409} & 5.8980 & 0.0049\\
PCPO & -317.0349 & 2.9953 & 0.0040\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & -79.4386 & 26.9427 & 0.0202\\
TRPO-Lagrangian & -304.2345 & 1.1963 & \textbf{0.0029}\\
TRPO-SL & -207.0506 & 8.9198 & 0.0138\\
TRPO-USL & \textbf{57.7316} & 28.5037 & 0.0234\\
TRPO-IPO & -248.0784 & 6.6735 & 0.0046\\
TRPO-FAC & -233.1694 & \textbf{0.7496} & 0.0038\\
CPO & -271.5419 & 8.3413 & 0.0077\\
PCPO & -279.4999 & 7.2803 & 0.0077\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & 169.5352 & 22.0750 & 0.0301\\
TRPO-Lagrangian & 151.7291 & \textbf{0.7971} & \textbf{0.0056}\\
TRPO-SL & 112.3637 & 1.1085 & 0.0160\\
TRPO-USL & 164.4992 & 5.3212 & 0.0163\\
TRPO-IPO & 94.1636 & 9.1085 & 0.0171\\
TRPO-FAC & \textbf{180.9871} & 1.7731 & 0.0064\\
CPO & 167.4984 & 16.4595 & 0.0162\\
PCPO & 160.2841 & 22.2282 & 0.0189\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & \textbf{183.9203} & 56.5334 & 0.0548\\
TRPO-Lagrangian & 169.9900 & \textbf{1.0108} & \textbf{0.0045}\\
TRPO-SL & 171.8430 & 13.3277 & 0.0229\\
TRPO-USL & 183.7060 & 52.3346 & 0.0528\\
TRPO-IPO & 127.3447 & 3.8719 & 0.0051\\
TRPO-FAC & 175.8257 & 2.3101 & 0.0109\\
CPO & 174.7701 & 22.8158 & 0.0346\\
PCPO & 174.4207 & 30.1276 & 0.0264\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
\textbf{Algorithm} & $\bar{J}_r$ & $\bar{M}_c$ & $\bar{\rho}_c$\\
\hline\\[-0.8em]
TRPO & -241.5720 & 0.0771 & 0.0002\\
TRPO-Lagrangian & -245.7311 & 0.2276 & 0.0002\\
TRPO-SL & -371.7727 & \textbf{0.0000} & \textbf{0.0001}\\
TRPO-USL & -336.7727 & 0.2161 & 0.0001\\
TRPO-IPO & -275.5550 & 0.2600 & 0.0002\\
TRPO-FAC & -215.4844 & 0.0691 & 0.0001\\
CPO & \textbf{-212.1858} & 0.0236 & 0.0002\\
PCPO & -219.4308 & 0.3358 & 0.0003\\
\bottomrule
\end{tabular}
